Predicting Accurate Lagrangian Multipliers for Mixed Integer Linear Programs

Lagrangian relaxation stands among the most efficient approaches for solving a Mixed Integer Linear Programs (MILP) with difficult constraints. Given any duals for these constraints, called Lagrangian Multipliers (LMs), it returns a bound on the optimal value of the MILP, and Lagrangian methods seek the LMs giving the best such bound. But these methods generally rely on iterative algorithms resembling gradient descent to maximize the concave piecewise linear dual function: the computational burden grows quickly with the number of relaxed constraints. We introduce a deep learning approach that bypasses the descent, effectively amortizing the local, per instance, optimization. A probabilistic encoder based on a graph convolutional network computes high-dimensional representations of relaxed constraints in MILP instances. A decoder then turns these representations into LMs. We train the encoder and decoder jointly by directly optimizing the bound obtained from the predicted multipliers. Numerical experiments show that our approach closes up to 85~\% of the gap between the continuous relaxation and the best Lagrangian bound, and provides a high quality warm-start for descent based Lagrangian methods.

==> tikz/figure1.tex <==
 	\begin{tikzpicture}[node distance=3cm, scale=0.5,transform shape]
  
 		\node (data) [c_data] {\Large MILP $\iota$\\ + \\ CR \\ Solution \\ $\mathbf{x},\pmb{\lambda}$\\+\\  Dualized Constraints};

        \node(data_labels)[below=0.2cm of data.south]{\Large Input};

   
    \node (encoder) [rectangle,minimum height=6cm,minimum width=10.75cm,right=0.25cm of data, draw=black, fill=green!15] {};
\node(encoder_labels)[below=0.25cm of encoder.south]{\Large Encoder};

 		\node (FE) [r_flow, right=0.5 of data] {\Large Features\\ Extraction};
 		\node (GNN) [r_flow, right=0.5 of FE, minimum width=3.2cm] {};
   
 		\node (gnn1) [pi_tiny, right=0.2 of GNN.west, minimum height=1.5cm]{};
 		\node (gnn_dots) [right=0.1 of gnn1, minimum height=1.5cm]{\Large $\cdots$};
 		\node (gnn1) [pi_tiny, right=0.1 of gnn_dots, minimum height=1.5cm]{};

 		\node (GNN_label) [below=0.5cm of GNN.north] {\Large $\text{GNN}_{\pmb{\phi}}$};

   
 		\node (Sampler) [r_flow, right=0.5 of GNN] {\Large Sampler};
 		

        \node (zs) [c_data,  right=0.75 of Sampler, yshift=0.cm] {};
        \node (zs_1_1) [z_tiny, below=0.75cm of zs.north] {};
        \node (zs_1_2) [z_tiny, below=0cm of zs_1_1] {};
        \node (zs_1_3) [z_tiny, below=0cm of zs_1_2] {};
        \node (zs_1_4) [z_tiny, below=0cm of zs_1_3] {};
        \node (zs_1_label) [right=0.2 of zs_1_3] {\Large $\mathbf{z_1}$};
        
        \node (zs_2_1) [z_tiny, below=0.2cm of zs_1_4] {};
        \node (zs_2_2) [z_tiny, below=0cm of zs_2_1] {};
        \node (zs_2_3) [z_tiny, below=0cm of zs_2_2] {};
        \node (zs_2_4) [z_tiny, below=0cm of zs_2_3] {};
        \node (zs_2_label) [right=0.2 of zs_2_3] {\Large $\mathbf{z_2}$};

        \node (zs_dots) [below=0.3cm of zs_2_3]{\Large $\mathbf{\vdots}$};

        \node (zs_3_1) [z_tiny, below=0.3cm of zs_dots] {};
        \node (zs_3_2) [z_tiny, below=0cm of zs_3_1] {};
        \node (zs_3_3) [z_tiny, below=0cm of zs_3_2] {};
        \node (zs_3_4) [z_tiny, below=0cm of zs_3_3] {};
        \node (zs_3_label) [right=0.2 of zs_3_3] {\Large $\mathbf{z_{|\lambda|}}$};

        \node(zs_labels)[below=1.3cm of zs_3_4.south]{\Large Latent};

   
 		\node (decoder) [rr_flow, right=0.5 of zs] {};
        \node(decoder_labels)[below=0.75cm of decoder.south]{\Large Decoder};
    

        \node (MLP_1) [r_mlp, below=1cm of decoder.north] {\Large ${MLP_{\pmb{\theta}}}$};
        \node (MLP_2) [r_mlp, below=0cm of MLP_1] {\Large ${MLP_{\pmb{\theta}}}$};
        \node (MLP_dots) [ below=0.2cm of MLP_2] {\Large $\mathbf{\vdots}$};
        \node (MLP_3) [r_mlp, below=0.2cm of MLP_dots] {\Large${MLP_{\pmb{\theta}}}$};
   
 		\node (pis) [c_data,    right=0.5 of decoder] {};

        \node (pi_1) [pi_tiny, below=1.6cm of pis.north] {\Large$\pi_1$};
        \node (pi_2) [pi_tiny, below=0cm of pi_1] {\Large$\pi_2$};
        \node (pi_dots) [ below=0.2cm of pi_2] {\Large $\mathbf{\vdots}$};
        \node (pi_3) [pi_tiny, below=0.3cm of pi_dots] {\Large$\pi_{|\lambda|}$};

        \node(pi_labels)[below=1.85cm of pi_3.south]{\Large Multipliers};
   
 		\node (eb) [r_flow, right=0.5 of pis, fill=red!15] {\Large Energy \\ Bound \\ \vspace{1cm} \Large $LR(\pmb{\pi})$};

    
      \draw [arrow] (zs_1_label) -> (MLP_1);
	   \draw [arrow] (zs_2_label) -> (MLP_2);
	   \draw [arrow] (zs_3_label) -> (MLP_3);
	
      \draw [arrow]  (MLP_1) -> (pi_1);
	   \draw [arrow] (MLP_2)  -> (pi_2);
	   \draw [arrow] (MLP_3) -> (pi_3);

\draw [arrow] (data) -> (FE); 
\draw [arrow] (FE) -> (GNN);
\draw [arrow] (GNN) -> (Sampler);

\draw [arrow] (Sampler) -> (zs);

\draw [arrow] (pis) -> (eb);
 
 \end{tikzpicture}


==> tikz/figure2.tex <==

	\begin{tikzpicture}[scale=0.7, transform shape] \centering \scriptsize
		\node (hi) [medium,ellipse] { };
		\node (label_hi) [anchor=north, text width=1cm,above = 0.2cm of hi] {\textbf{node}\\ \textbf{features}};

		\node (block) [huge, right =0.5cm of hi,fill=orange!20,yshift=0.25cm] {  };

		\node (label_block) [anchor=north, above = -0.7cm of block] {\large Graph Neural Network Block};

		\node (gcn) [large, right=0.8cm of hi,fill=cyan!40] {  };
		\node (label_gcn) [anchor=north, above = -0.6cm of gcn] {\normalsize Graph Message Passing};

		\node (mlp) [large, right=3cm of gcn, fill=green!30] {};

		\node (label_mlp) [anchor=north,above = -0.5cm of mlp] {\normalsize Non-Linear Transformation };

		\node (s1) [small, above  =-0.9cm of hi,fill=orange!10] {$\vh_1^i$};
		\node (sdots) [medium_small, below=0cm of s1] {\Large $\mathbf{\vdots}$};
		\node (sn) [small, below=0cm of sdots,fill=blue!10] {$\vh_n^i$};



		\node (ln1) [medium, right= 1cm of hi, fill=white!30] { Layer Normalization};
		\node (ln2) [medium, right= 3.25cm of gcn, fill=white!30] { Layer Normalization};


		\node (gcnl) [medium, right= 0.5cm of ln1, fill=red!30] {};
		\node (gcnl_label) [above = -1cm of gcnl,text width=1.5cm] { Graph\\ Convolution Layer};

		\node (d1) [dot, right=0.8cm of ln1,xshift=0.1cm]{};
		\node (d2) [dot, right =0.3cm of d1,yshift=0.1cm]{};
		\node (d3) [dot, below =0.5cm of d1,xshift=0.1cm,xshift=-0.1cm]{};
		\node (d4) [dot, right =0.5cm of d3,yshift=-0.3cm]{};
		\draw (d1) --(d2);
		\draw (d2) --(d3);
		\draw (d3) --(d4);
		\draw (d1) --(d4);

		\node (mlpl) [medium, right= 0.5cm of ln2, fill=yellow!30] {};

		\node (mlpl_label) [above = -0.4cm of mlpl,text width=1.5cm] {Parallel MLP};

		\node (mlp1) [small, above =-1cm of mlpl,fill=green!10] {$MLP_{\bm{\phi}}$};
		\node (mlpdots) [medium_small, below=0cm of mlp1,fill=green!10] {\Large $\mathbf{\vdots}$};
		\node (mlpn) [small, below=0cm of mlpdots,fill=green!10] {$MLP_{\bm{\phi}}$};

		\node (do1) [medium, right= 0.5cm of gcnl] { Dropout\\ Layer};
		\node (do2) [medium, right= 0.5cm of mlpl] { Dropout\\ Layer};

		\node (hfr) [medium, right= 0.5cm of gcn,ellipse] {};
		\node (s1_hfr) [small, above  =-0.9cm of hfr,fill=orange!10] {${\vh_1^{i}}^{'}$};
		\node (sdots_hfr) [medium_small, below=0cm of s1_hfr] {\Large $\mathbf{\vdots}$};
		\node (sn_hfr) [small, below=0cm of sdots_hfr,fill=blue!10] {${\vh_n^i}^{'}$};



		\node (hip1) [medium, right=1.5cm of do2.east,ellipse] {};
		\node (label_hip1) [anchor=north, text width=1cm,above = 0.3cm of hip1] {\textbf{node}\\ \textbf{features}};

		\node (s1p1) [small, above =-0.9cm of hip1,fill=orange!10] {$\vh_1^{i+1}$};
		\node (sdotsp1) [medium_small, below=0cm of s1p1] {\Large $\mathbf{\vdots}$};
		\node (snp1) [small, below=0cm of sdotsp1,fill=blue!10] {$\vh_n^{i+1}$};


		\draw [arrow] (hi) -- (ln1);
		\draw [arrow] (ln1) -- (gcnl);
		\draw [arrow] (gcnl) -- (do1);
	
         \node (c1) [circle,right=-0.6cm of gcn,draw=black,fill=white] {$+$};  
    
        \draw [thick, line width=1.5pt] (do1) -- (c1);
        \draw [arrow] (c1) -- (hfr);
        
		\draw [arrow] (hfr) -- (ln2);
		\draw [arrow] (ln2) -- (mlpl);
		\draw [arrow] (mlpl) -- (do2);
		\draw [arrow] (do2) -- (hip1);


		\node (img1) [below=1.9cm of gcn.east,xshift=-0.425cm] {};
		\draw [thick, line width=1.5pt] (hi.south) |- (img1.east);
		\draw [thick, line width=1.5pt] (img1.east) -- (c1);



		\node (img2) [below=1.9cm of mlp.east,xshift=-0.425cm] {};
		\draw [thick, line width=1.5pt] (hfr) |- (img2.east);
  
         \node (c2) [circle,right=-0.6 of mlp,draw=black,fill=white] {$+$};  
    
        \draw [thick, line width=1.5pt] (do2) -- (c2);
        \draw [arrow] (c2) -- (hip1);
  
		\draw [thick, line width=1.5pt] (img2.east) -- (c2);
    

	\end{tikzpicture}
